Foveation-based Mechanisms Alleviate Adversarial Examples

We show that adversarial examples, i.e., the visually imperceptible perturbations that result in Convolutional Neural Networks (CNNs) fail, can be alleviated with a mechanism based on foveations---applying the CNN in different image regions. To see this, first, we report results in ImageNet that lead to a revision of the hypothesis that adversarial perturbations are a consequence of CNNs acting as a linear classifier: CNNs act locally linearly to changes in the image regions with objects recognized by the CNN, and in other regions the CNN may act non-linearly. Then, we corroborate that when the neural responses are linear, applying the foveation mechanism to the adversarial example tends to significantly reduce the effect of the perturbation. This is because, hypothetically, the CNNs for ImageNet are robust to changes of scale and translation of the object produced by the foveation, but this property does not generalize to transformations of the perturbation. As a result, the accuracy after a foveation is almost the same as the accuracy of the CNN without the adversarial perturbation, even if the adversarial perturbation is calculated taking into account a foveation.

==> tex/example.tex <==
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) {
		\node[inner sep=0pt]	{\footnotesize AlexNet}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/alx_bfgs_noise}}; &
		\node[inner sep=0pt] (bfgsc)	{\includegraphics[width=.14\textwidth]{qual/alx_bfgs_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/alx_bfgs_mp_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/alx_sign_noise}}; &
		\node[inner sep=0pt] (signc)	{\includegraphics[width=.14\textwidth]{qual/alx_sign_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/alx_sign_mp_10}}; \\
		\node[inner sep=0pt]	{\footnotesize GoogLeNet}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_bfgs_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_bfgs_mp_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_sign_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/gnt_sign_mp_10}};\\
		\node[inner sep=0pt]	{\footnotesize VGG}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_bfgs_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_bfgs_mp_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_sign_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/vgg_sign_mp_10}};\\
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\node[inner sep=0pt, above = 0.05 of bfgsc]	{\small BFGS Perturbation};
	\node[inner sep=0pt, above = 0.01 of signc]	{\small Sign Perturbation};
	\end{tikzpicture}
	\caption
	{
		\textit{Example of different CNNs' minimum perturbations.} 
		Each row corresponds to a different CNN.
		(a) \emph{BFGS}, (b) its corresponding adversarial example, and (c) the adversarial example with the perturbation multiplied by $10$; (d) \emph{Sign}, (e) and (f) the same as (b) and (c), respectively,  for \emph{Sign}.
	}
	\label{fig:examples}
\end{figure*}


==> tex/fig_cropexample.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bbbfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bbbfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bbbfgs_noise}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bbbfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bbbfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bbbfgs_img}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bbsign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bbsign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bbsign_noise}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/alx_bbsign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/gnt_bbsign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop/vgg_bbsign_img}};\\
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\end{tikzpicture}
	\caption
	{
%		\textit{Qualitative examples of sign noise on the image and the cropped image, bfgs and sign noise is learnt from 3 CNN models, image size is $500 \times 500$.} The first row is bfgs noise while the second row is its adversarial example. The third row is sign noise while the fourth row is it adversarial example. \textit{(a)} is an image while \textit{(b)} is the cropped image by bounding box. \textit{(c)} is the sign noise from AlexNet on the image while \textit{(d)} is the sign noise from AlexNet on the cropped image. \textit{(e)} is the sign noise from GoogLeNet on the image while \textit{(f)} is the sign noise from GoogLeNet on the cropped image. \textit{(g)} is the sign noise from VGG on the image while \textit{(h)} is the sign noise from VGG on the cropped image.
		\textit{Qualitative examples of the perturbations on the cropped image with the target object for different CNNs.}  $1$st row is for \emph{BFGS}, $3$rd row is for \emph{Sign}, and $2$nd and $4$th their adversarial examples, respectively, generated by ImageNet {(a)}, and (b) are the full and cropped image; GoogleNet shown in (c) and (d), and VGG shown in (e) and (f).  
	}
	\label{fig:cropexamples}
\end{figure}


==> tex/fig_cropexample1.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bbbfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bbbfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bbbfgs_noise}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bbbfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bbbfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bfgs_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bbbfgs_img}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bbsign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bbsign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_sign_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bbsign_noise}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/alx_bbsign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/gnt_bbsign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_sign_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_crop_1/vgg_bbsign_img}};\\
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\end{tikzpicture}
	\caption
	{
		\textit{Qualitative examples of sign noise on the image and the cropped image, \emph{bfgs} and \emph{sign} noise is learnt from 3 CNN models, image size is $400 \times 500$.} The first row is bfgs noise while the second row is its adversarial example. The third row is sign noise while the fourth row is it adversarial example. \textit{(a)} is an image while \textit{(b)} is the cropped image by bounding box. \textit{(c)} is the sign noise from AlexNet on the image while \textit{(d)} is the sign noise from AlexNet on the cropped image. \textit{(e)} is the sign noise from GoogLeNet on the image while \textit{(f)} is the sign noise from GoogLeNet on the cropped image. \textit{(g)} is the sign noise from VGG on the image while \textit{(h)} is the sign noise from VGG on the cropped image.
	}
	\label{fig:cropexamples}
\end{figure}


==> tex/fig_distribution.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) {
		\node[inner sep=0pt]	{\includegraphics[width=.32\textwidth]{sec1/alx_distribution}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.32\textwidth]{sec1/gnt_distribution}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.32\textwidth]{sec1/vgg_distribution}}; \\
	};
	\end{tikzpicture}
	\caption
	{
		\textit{Distribution of ground-truth score.}
	}
	\label{fig:distribution}
\end{figure}

==> tex/fig_perturbation.tex <==
\begin{figure*}[htp]
	\centering
	\begin{tikzpicture}[x=1cm,y=1cm,z=1cm,>=stealth,scale=1.1,every node/.style={scale=1.1}]
	% from classifyNoiseCrossModelL1LInfEntrance.m

	\node[inner sep=0pt,label={[shift={(-.7,-.6)},rotate=90]{\scriptsize Image $\Mat{x}$}}] (input) {\includegraphics[width=.09\textwidth]{noise/img}};
	\node[inner sep=0pt,label={[shift={(0,-1.65)}]{\scriptsize $\epsilon = g(\frac{\partial \Vec{z}}{\partial \Mat{x}})$}}] (noise) at ($(input.south east)+(1.5,-.8)$) {\includegraphics[width=.09\textwidth]{noise/vgg_bfgs_noise}};
	\node[inner sep=0pt,label={[shift={(-.7,-.6)},rotate=90]{\scriptsize $\Mat{x}+\epsilon$}}] (noiseimage) at ($(input.south)+(0,-2.1)$) {\includegraphics[width=.09\textwidth]{noise/vgg_bfgs_image}};
	\node[inner sep=0pt,label={[shift={(-.7,-.6)},rotate=90]{\scriptsize Image $\Mat{x}$}}] (input2) at ($(noiseimage.south)+(0,-.9)$) {\includegraphics[width=.09\textwidth]{noise/img}};
	%--------------------up----------------------------------
	\begin{scope}[shift={($(noise.east)+(1.5,.8)$)},local bounding box=layer2_1]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.7,-.35) rectangle (.7,.35);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.7]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.35) rectangle (.05,.35);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.35]
	\shade[top color=blue!80,bottom color=blue!20] (-.7,-.05) rectangle (.7,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer2_1.east)+(-0.25,0)$)},local bounding box=layer2_2]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.7,-.35) rectangle (.7,.35);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.7]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.35) rectangle (.05,.35);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.35]
	\shade[top color=blue!80,bottom color=blue!20] (-.7,-.05) rectangle (.7,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer2_2.east)+(-.3,0)$)},local bounding box=layer2_3]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.4,-.2) rectangle (.4,.2);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.4]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.2) rectangle (.05,.2);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.2]
	\shade[top color=blue!80,bottom color=blue!20] (-.4,-.05) rectangle (.4,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer2_3.east)+(-.1,0)$)},local bounding box=layer2_4]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.4,-.2) rectangle (.4,.2);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.4]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.2) rectangle (.05,.2);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.2]
	\shade[top color=blue!80,bottom color=blue!20] (-.4,-.05) rectangle (.4,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer2_4.east)+(-.1,0)$)},local bounding box=layer2_5]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.2,-.1) rectangle (.2,.1);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.2]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.1) rectangle (.05,.1);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.1]
	\shade[top color=blue!80,bottom color=blue!20] (-.2,-.05) rectangle (.2,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer2_5.east)+(-.02,0)$)},local bounding box=layer2_6]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=blue!50,right color=blue!20] (-.2,-.1) rectangle (.2,.1);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.2]
	\shade[right color=blue!70,left color=blue!20] (-.05,-.1) rectangle (.05,.1);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.1]
	\shade[top color=blue!80,bottom color=blue!20] (-.2,-.05) rectangle (.2,.05);
	\end{scope}
	\end{scope}
	%---------------------cnn box------------------------
	\draw node[
	append after command={[rounded corners=3pt]($(layer2_1.west)+(-.1,0)$)|-($(layer2_1.north)+(0,.2)$)},
	append after command={[rounded corners=3pt]($(layer2_1.north)+(0,.2)$)-|($(layer2_6.east)+(.1,0)$)},
	append after command={[rounded corners=3pt]($(layer2_6.east)+(.1,0)$)|-($(layer2_1.south)+(0,-.4)$)},
	append after command={[rounded corners=3pt]($(layer2_1.south)+(0,-.4)$)-|($(layer2_1.west)+(-.1,0)$)}] 
	(cnn) {};
	%-------------------down---------------------------------
	\begin{scope}[shift={($(layer2_1.south)+(0,-1.7)$)},local bounding box=layer3_1]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.7,-.35) rectangle (.7,.35);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.7]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.35) rectangle (.05,.35);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.35]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.7,-.05) rectangle (.7,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer3_1.east)+(-0.25,0)$)},local bounding box=layer3_2]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.7,-.35) rectangle (.7,.35);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.7]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.35) rectangle (.05,.35);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.35]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.7,-.05) rectangle (.7,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer3_2.east)+(-.3,0)$)},local bounding box=layer3_3]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.4,-.2) rectangle (.4,.2);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.4]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.2) rectangle (.05,.2);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.2]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.4,-.05) rectangle (.4,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer3_3.east)+(-.1,0)$)},local bounding box=layer3_4]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.4,-.2) rectangle (.4,.2);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.4]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.2) rectangle (.05,.2);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.2]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.4,-.05) rectangle (.4,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer3_4.east)+(-.1,0)$)},local bounding box=layer3_5]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.2,-.1) rectangle (.2,.1);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.2]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.1) rectangle (.05,.1);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.1]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.2,-.05) rectangle (.2,.05);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={($(layer3_5.east)+(-.02,0)$)},local bounding box=layer3_6]
	\begin{scope}[canvas is yz plane at x=.05]
	\shade[left color=colorPurple!50,right color=colorPurple!20] (-.2,-.1) rectangle (.2,.1);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=.2]
	\shade[right color=colorPurple!70,left color=colorPurple!20] (-.05,-.1) rectangle (.05,.1);
	\end{scope}
	\begin{scope}[canvas is yx plane at z=-.1]
	\shade[top color=colorPurple!80,bottom color=colorPurple!20] (-.2,-.05) rectangle (.2,.05);
	\end{scope}
	\end{scope}
	%---------------------cnn box------------------------
	\draw node[
	append after command={[rounded corners=3pt]($(layer3_1.west)+(-.1,0)$)|-($(layer3_1.north)+(0,.2)$)},
	append after command={[rounded corners=3pt]($(layer3_1.north)+(0,.2)$)-|($(layer3_6.east)+(.1,0)$)},
	append after command={[rounded corners=3pt]($(layer3_6.east)+(.1,0)$)|-($(layer3_1.south)+(0,-.4)$)},
	append after command={[rounded corners=3pt]($(layer3_1.south)+(0,-.4)$)-|($(layer3_1.west)+(-.1,0)$)}] 
	(cnn2) {};
	%-----------------------------------------------------
	
	\node[inner sep=0pt] (cnncaption) at ($(layer2_4.south)+(-.2,-.7)$) {{\footnotesize CNN1}};
	\node[inner sep=0pt] (cnncaption2) at ($(layer3_4.south)+(-.2,-.7)$) {{\footnotesize CNN2}};
	
	\node[inner sep=0pt] (predict1) at ($(input.east)+(9,0)$) {\scriptsize
		\begin{tabular}{ccccc}
		\toprule
		\multicolumn{5}{c}{{Top-5 predictions}} \\
		%			\midrule
		\hline
		\textcolor{red}{66} & 59 & 63 & 68 & 61 \\
		\textcolor{red}{0.5524} & 0.1120 & 0.0671 & 0.0474 & 0.0383 \\
		\bottomrule
		\end{tabular}
	};
	
	\gettikzxy{(predict1)}{\predictx}{\predicty}
	\gettikzxy{(noise)}{\noisex}{\noisey}
	\node[inner sep=0pt] (gradient) at (\predictx,\noisey) {\scriptsize
		\begin{tabular}{ccccc}
		\toprule
		\multicolumn{5}{c}{{Loss of scores}} \\
		%			\midrule
		\hline
		\textcolor{red}{66} & 59 & 63 & 68 & 61 \\
		\textcolor{red}{-1} & 0 & 0 & 0 & 0 \\
		\bottomrule
		\end{tabular}
	};
	
	\node[inner sep=0pt] (predict2) at ($(noiseimage.east)+(9,0)$) {\scriptsize
		\begin{tabular}{ccccc}
		\toprule
		\multicolumn{5}{c}{{Top-5 predictions with perturbation}} \\
		%			\midrule
		\hline
		59 & 63 & 51 & 50 & 69 \\
		0.4607 & 0.1127 & 0.0632 & 0.0473 & 0.0392 \\
		\bottomrule
		\end{tabular}
	};
	
	\node[inner sep=0pt] (predict3) at ($(input2.east)+(9,0)$) {\scriptsize
		\begin{tabular}{ccccc}
		\toprule
		\multicolumn{5}{c}{{Top-5 predictions}} \\
		%			\midrule
		\hline
		59 & 63 & 51 & \textcolor{red}{66} & 50 \\
		0.5375 & 0.0720 & 0.0622 & \textcolor{red}{0.0518} & 0.0416 \\
		\bottomrule
		\end{tabular}
	};
	
	\gettikzxy{(input)}{\inputx}{\inputy}
	\gettikzxy{(noise)}{\noisex}{\noisey}
	\node[inner sep=0pt] (summation) at (\inputx,\noisey) {$\oplus$};
	%-------------------arrows-------------------------
	\draw[->, >=latex] (input.east) -- ($(input.east)+(3.3,0)$);
	\draw[->, >=latex] (noiseimage.east) -- ($(noiseimage.east)+(3.3,0)$);
	\draw[->, >=latex] (input2.east) -- ($(input2.east)+(3.3,0)$);
	\draw[->, >=latex] ($(predict1.west)-(1.53,0)$) -- (predict1.west);
	\draw[->, >=latex] ($(predict2.west)-(1.53,0)$) -- (predict2.west);
	\draw[->, >=latex] ($(predict3.west)-(1.53,0)$) -- (predict3.west);
	\draw[->, >=latex] ($(predict1.south)$) -- (gradient.north);
	\draw[->, >=latex] (gradient.west) -- ($(gradient.west)-(2.6,0)$) node[midway,above] {{\scriptsize Back-propagation}};
	\draw[->, >=latex] ($(noise.east)+(1,0)$) -- (noise.east);
	\draw[->, >=latex] ($(noise.west)$) -- (summation.east);
	\draw[->, >=latex] ($(input.south)$) -- (summation.north);
	\draw[->, >=latex] (summation.south) -- (noiseimage.north);
	\end{tikzpicture}
	\caption{The phenomenon of cross-model generalization of perturbation as reported in \cite{SzegedyZSBEGF_CoRR_2013}. Given the image with the ground truth label 66 written in red, CNN2 will misclassify the adversarial example which is generated by CNN1. In each table, the top row is predicted labels while the bottom row is the corresponding scores. In this example, CNN1 is VGG while CNN2 is GoogLeNet. Although the architecture of GoogLeNet is significantly different with VGG's, GoogLeNet still is perturbed by the adversarial example of VGG.}
	\label{fig:perturbation}
\end{figure*}

==> tex/l1example.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{1}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $53.3333$}; &
		\node[inner sep=0pt]	{\small $106.6667$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_l1_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{1}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:l1example}
\end{figure}


==> tex/l1example2.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{1}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $53.3333$}; &
		\node[inner sep=0pt]	{\small $106.6667$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_l1_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{1}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:l1example2}
\end{figure}


==> tex/l1example3.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{1}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $53.3333$}; &
		\node[inner sep=0pt]	{\small $106.6667$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_l1_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_l1_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_l1_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_l1_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_l1_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_l1_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{
	\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{1}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:l1example3}
\end{figure}


==> tex/linfexample.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{\infty}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $50$}; &
		\node[inner sep=0pt]	{\small $100$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/alx_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/gnt_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/vgg_sign_linf_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{\infty}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:linfexample}
\end{figure}


==> tex/linfexample2.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{\infty}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $50$}; &
		\node[inner sep=0pt]	{\small $100$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/alx_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/gnt_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp2/vgg_sign_linf_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{\infty}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:linfexample2}
\end{figure}


==> tex/linfexample3.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small $L_{\infty}: 5.3333$}; &
		\node[inner sep=0pt]	{\small $15$}; &
		\node[inner sep=0pt]	{\small $26.6667$}; &
		\node[inner sep=0pt]	{\small $50$}; &
		\node[inner sep=0pt]	{\small $100$}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize ALX\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/alx_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize GNT\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/gnt_sign_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_BFGS}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_bfgs_linf_6}}; \\
		\node[inner sep=0pt]	{\footnotesize VGG\_Sign}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_linf_2}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_linf_3}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_linf_4}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_linf_5}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_norm/exp3/vgg_sign_linf_6}}; \\
	};
	\end{tikzpicture}
	\caption
	{\small
		\textit{Qualitative example of the perturbations changing the average per pixel of the $L_{\infty}$ norm.} We denote the perturbation as $X$ $Y$, where $X$ is the network that generated the perturbation - ALX (AlexNet), GNT (GoogLeNet), VGG- and $Y$ indicates the \emph{BFGS} or \emph{Sign}.
	}
	\label{fig:linfexample3}
\end{figure}


==> tex/objectmp_example.tex <==
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) {
		\node[inner sep=0pt]	{\footnotesize AlexNet}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_bfgs_18}}; &
		\node[inner sep=0pt] (bfgsc)	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_bfgs_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_bfgs_ae_18_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_sign_18}}; &
		\node[inner sep=0pt] (signc)	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_sign_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/alx_obj_sign_ae_18_10}}; \\
		\node[inner sep=0pt]	{\footnotesize GoogLeNet}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_bfgs_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_bfgs_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_bfgs_ae_18_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_sign_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_sign_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/gnt_obj_sign_ae_18_10}};\\
		\node[inner sep=0pt]	{\footnotesize VGG}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_bfgs_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_bfgs_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_bfgs_ae_18_10}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_sign_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_sign_ae_18}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_mp/vgg_obj_sign_ae_18_10}};\\
		\node[inner sep=0pt]	{\small }; &
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\node[inner sep=0pt, above = 0.05 of bfgsc]	{\small BFGS Perturbation};
	\node[inner sep=0pt, above = 0.01 of signc]	{\small Sign Perturbation};
	\end{tikzpicture}
	\caption
	{
		\textit{Example of different CNNs' MP-Object, i.e., MP generated on the crop object subimage.} 
		Each row corresponds to a different CNN.
		(a) \emph{BFGS}, (b) its corresponding adversarial example, and (c) the adversarial example with the perturbation multiplied by $10$; (d) \emph{Sign}, (e) and (f) the same as (b) and (c), respectively,  for \emph{Sign}.
	}
	\label{fig:objectmpexamples}
\end{figure*}


==> tex/setupexample.tex <==
\begin{figure*}[!t]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) {
		\node[inner sep=0pt]	{\scriptsize Before Foveation}; &
		\node[inner sep=0pt] (bfgsc)	{\scriptsize MP}; &
		\node[inner sep=0pt]	{\scriptsize After Foveation}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\scriptsize Before Foveation}; &
		\node[inner sep=0pt] (signc)	{\scriptsize MP-Object}; &
		\node[inner sep=0pt]	{\scriptsize After Foveation}; \\
		\node[inner sep=0pt] 	{\includegraphics[width=.14\textwidth]{qual/alx_bfgs_mp}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual/alx_bfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_crop/alx_salfov_bfgs_ae_18}}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt] 	{\includegraphics[width=.14\textwidth]{qual_crop/alx_bbbfgs_ae_18.jpg}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_crop/alx_bbbfgs_noise}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.14\textwidth]{qual_crop/alx_bbsfov_bfgs_ae_18.jpg}}; \\
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[rectangle,text width=2] {}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\node[inner sep=0pt, above = 0.05 of bfgsc]	{\small MP Set-up};
	\node[inner sep=0pt, above = 0.05 of signc]	{\small MP-Object Set-up};
	\end{tikzpicture}
	\caption
	{
		\textit{Example of the two set-ups with AlexNet with BFGS perturbation.} 
		(a) Adversarial example \emph{MP}, (b) adversarial perturbation \emph{MP}, (c)  \emph{Saliency Crop MP}; (d) adversarial example \emph{MP-Object}, (e) adversarial perturbation \emph{MP-Object}, and (f)  \emph{$1$ Shift MP-Object}.
	}
	\label{fig:setupexamples}
\end{figure*}


==> tex/synthetic_example.tex <==
\begin{figure*}[t!]
	\centering
	\begin{tikzpicture}
	\matrix[column sep=0.05cm, row sep=0.05cm](layout) { 
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_rdsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_rdsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_lfsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_lfsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_synsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_synsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_synbb}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/alx_synbb_img}};\\
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_rdsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_rdsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_lfsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_lfsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_synsal}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_synsal_img}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_synbb}}; &
%		\node[inner sep=0pt]	{\includegraphics[width=.12\textwidth]{qual_syn/gnt_synbb_img}};\\
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_rdbb}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_rdbb_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_lfbb}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_lfbb_img}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_synbb}}; &
		\node[inner sep=0pt]	{\includegraphics[width=.15\textwidth]{qual_syn/vgg_synbb_img}}; \\
		\node[inner sep=0pt]	{\small (a)}; &
		\node[inner sep=0pt]	{\small (b)}; &
		\node[inner sep=0pt]	{\small (c)}; &
		\node[inner sep=0pt]	{\small (d)}; &
		\node[inner sep=0pt]	{\small (e)}; &
		\node[inner sep=0pt]	{\small (f)}; \\
	};
	\end{tikzpicture}
%	\vspace{-1ex}
	\caption
	{
		\textit{Qualitative Examples of the Synthetic Perturbations.} 
%		The first row is with AlexNet, the second is with GoogleNet and the third is with VGG. 
		{(a)} Rbb, {(c)} Lfbb, {(e)} Synbb, the their adversarial example, {(b)}, {(d)}, {(f)}, respectively. 
	}
	\label{fig:synexamples}
%	\vspace{-1ex}
\end{figure*}
